On the expansion formulas of cluster varieties from surfaces and their combinatorial properties

This paper explores the cluster algebra structure of the moduli space $\mathscr{A}_{\mathrm{SL}_{n+1},\mathbb{S}}$ of twisted $\mathrm{SL}_{n+1}$-local systems on a surface. We derive general recurrence relations for cluster variables arising from flips of a triangulation, corresponding to specific sequences of mutations. Our approach is grounded in a detailed combinatorial analysis over the standard $n$-triangulated $m$-gon (with explicit calculations for $n=1,2$). As a generalization, the non-simply-laced $G_2$ type is also considered. We prove the "well-triangulated" property for cluster mutations under flips, which provides a combinatorial framework for understanding the stability and transformation rules of these cluster algebra structures, and compute the monomial counts for the cluster expansion formula.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,red] (0,0) -- (0,4);
  \draw[thick,blue] (0,4) -- (4,4);
  \draw[thick,green] (4,4) -- (0,0);
  \draw[thick,green] (6,0) -- (6,4);
  \draw[thick,blue] (6,4) -- (10,4);
  \draw[thick,red] (10,4) -- (6,0);
  \draw[thick,red] (12,0) -- (12,4);
  \draw[thick,blue] (12,4) -- (16,4);
  \draw[thick,green] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,green] (0,0) -- (0,4);
  \draw[thick,blue] (0,4) -- (4,4);
  \draw[thick,red] (4,4) -- (0,0);
  \draw[thick,red] (6,0) -- (6,4);
  \draw[thick,blue] (6,4) -- (10,4);
  \draw[thick,green] (10,4) -- (6,0);
  \draw[thick,green] (12,0) -- (12,4);
  \draw[thick,blue] (12,4) -- (16,4);
  \draw[thick,red] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,green] (0,0) -- (0,4);
  \draw[thick,red] (0,4) -- (4,4);
  \draw[thick,blue] (4,4) -- (0,0);
  \draw[thick,blue] (6,0) -- (6,4);
  \draw[thick,red] (6,4) -- (10,4);
  \draw[thick,green] (10,4) -- (6,0);
  \draw[thick,green] (12,0) -- (12,4);
  \draw[thick,red] (12,4) -- (16,4);
  \draw[thick,blue] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,blue] (0,0) -- (0,4);
  \draw[thick,red] (0,4) -- (4,4);
  \draw[thick,green] (4,4) -- (0,0);
  \draw[thick,green] (6,0) -- (6,4);
  \draw[thick,red] (6,4) -- (10,4);
  \draw[thick,blue] (10,4) -- (6,0);
  \draw[thick,blue] (12,0) -- (12,4);
  \draw[thick,red] (12,4) -- (16,4);
  \draw[thick,green] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,blue] (0,0) -- (0,4);
  \draw[thick,green] (0,4) -- (4,4);
  \draw[thick,red] (4,4) -- (0,0);
  \draw[thick,red] (6,0) -- (6,4);
  \draw[thick,green] (6,4) -- (10,4);
  \draw[thick,blue] (10,4) -- (6,0);
  \draw[thick,blue] (12,0) -- (12,4);
  \draw[thick,green] (12,4) -- (16,4);
  \draw[thick,red] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
\end{tikzpicture}
\caption{
\textbf{Case 1.5}: $(p,q) = (2,0)$}
\label{fig:case1-5}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.9,
    mid arrow/.style={
        postaction={decorate},
        decoration={
            markings,
            mark=at position 0.5 with {\arrow{>}}
        }
    }
]
  \filldraw[pink!30] (0,0) -- (4,0) -- (0,4) -- cycle;
  \filldraw[pink!30] (6,0) -- (10,0) -- (6,4) -- cycle;
  \filldraw[pink!30] (12,0) -- (16,0) -- (12,4) -- cycle;
  
  \draw[thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
  \draw[thick] (6,0) -- (10,0) -- (10,4) -- (6,4) -- cycle;
  \draw[thick] (12,0) -- (16,0) -- (16,4) -- (12,4) -- cycle;
  
  \foreach \i in {0,1,2} {
  		\filldraw[black] (6*\i+0,0) circle (2pt);
  		\filldraw[black] (6*\i+4,0) circle (2pt);
  		\filldraw[black] (6*\i+4,4) circle (2pt);
  		\filldraw[black] (6*\i+0,4) circle (2pt);
  }
  
  \node[below, font=\scriptsize] at (0,0) {$V$};
  \node[below, font=\scriptsize] at (6,0) {$V$};
  \node[below, font=\scriptsize] at (12,0) {$V$};
  
  \node[below, font=\scriptsize] at (4,0) {$A$};
  \node[below, font=\scriptsize] at (10,0) {$A$};
  \node[below, font=\scriptsize] at (16,0) {$A$};
  
  \node[above, font=\scriptsize] at (0,4) {$V_{S_{k-1},m_k,2}$};
  \node[above, font=\scriptsize] at (6,4) {$V_{S_{k-1},m_k,t+1}$};
  \node[above, font=\scriptsize] at (12,4) {$V_{S_{k-1},m_k,t+1}$};
  
  \node[above, font=\scriptsize] at (4,4) {$V_{S_{k-1},m_k,1}$};
  \node[above, font=\scriptsize] at (10,4) {$V_{S_{k-1},m_k,t}$};
  \node[above, font=\scriptsize] at (16,4) {$V_{S_{k-1},m_k,t}$};
  
  \node[below, font=\scriptsize] at (8,4) {$t \geq 2 \text{ is even}$};
  \node[below, font=\scriptsize] at (14,4) {$t \geq 3 \text{ is odd}$};
  
  \draw[thin,dashed] (1.8,0) -- (1.8,1.3);
  \draw[thin,dashed] (1.8,1.3) -- (4,1.3);
  \draw[thin,dashed] (7.8,0) -- (7.8,1.3);
  \draw[thin,dashed] (7.8,1.3) -- (10,1.3);
  \draw[thin,dashed] (13.8,0) -- (13.8,1.3);
  \draw[thin,dashed] (13.8,1.3) -- (16,1.3);
  
  \draw[thick,red] (0,0) -- (0,4);
  \draw[thick,green] (0,4) -- (4,4);
  \draw[thick,blue] (4,4) -- (0,0);
  \draw[thick,blue] (6,0) -- (6,4);
  \draw[thick,green] (6,4) -- (10,4);
  \draw[thick,red] (10,4) -- (6,0);
  \draw[thick,red] (12,0) -- (12,4);
  \draw[thick,green] (12,4) -- (16,4);
  \draw[thick,blue] (16,4) -- (12,0);
  
  \filldraw[red] (1.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (1.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (7.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (7.8,0) {$D^{[S_{k-1},m_k]}_i$};
  \filldraw[red] (13.8,0) circle (2pt);
  \node[below, font=\scriptsize] at (13.8,0) {$D^{[S_{k-1},m_k]}_i$};
  
  \filldraw[red] (1.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (1.8,1.3) {$I^{[S_{k-1},m_k]}_{(i,j)}$};
  \filldraw[red] (7.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (7.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  \filldraw[red] (13.8,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (13.8,1.3) {$I^{[S_{k-1},m_k,t-1]}_{(j,i)}$};
  
  \filldraw[red] (4,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (4,1.3) {$D^{[S_{k-1}]}_j$};
  \filldraw[red] (10,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (10,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
  \filldraw[red] (16,1.3) circle (2pt);
  \node[above, font=\scriptsize] at (16,1.3) {$D^{[S_{k-1},m_k,t-1]}_j$};
\end{tikzpicture}

==> (inline-1) <==
\begin{align*}
    x_3^{(1)} &= \frac{y_{2} y_{5}}{x_{1}} + \frac{y_{3} y_{7}}{x_{1}} + \frac{2 y_{7}^{2} x_{6} x_{7}}{x_{8}^{2}} + \frac{x_{5}^{3} x_{8}}{x_{2}^{3} x_{6}^{2}} + \frac{x_{4}^{3} x_{7}}{x_{2}^{3} x_{3}} + \frac{2 y_{7} x_{3} x_{7}}{x_{6} x_{8}} + \frac{3 y_{7} x_{4} x_{7}}{x_{2} x_{8}} + \frac{6 y_{1} y_{7} x_{4}}{x_{2} x_{9}} + \frac{y_{3} y_{5} x_{7}}{x_{1} x_{6}} + \frac{y_{2} y_{7} x_{6}}{x_{1} x_{7}} +\frac{3 y_{1} y_{7} x_{5}}{x_{2} x_{10}} + \frac{3 y_{1} y_{7} x_{3}}{x_{6} x_{9}} \\
    &\quad + \frac{2 y_{3} x_{3} x_{8}}{x_{1} x_{6}^{2}} + \frac{6 y_{8} x_{4} x_{7}}{x_{2}^{2} x_{10}} + \frac{3 y_{1} y_{7}^{2} x_{6}}{x_{8} x_{9}} + \frac{y_{3}^{2} y_{5} x_{8}}{x_{1}^{2} x_{3}} + \frac{3 y_{8}^{2} x_{5} x_{8}}{x_{2}^{3} x_{9}^{2}} + \frac{y_{7}^{3} x_{6} x_{10}^{3}}{x_{8}^{2} x_{9}^{3}} + \frac{y_{8}^{3} x_{3}^{2} x_{7}}{x_{5}^{3} x_{9}^{3}} + \frac{y_{8}^{3} x_{6} x_{8}}{x_{2}^{3} x_{9}^{3}} +\frac{3 y_{1}^{2} y_{7} x_{6} x_{9}}{x_{10}^{3}} + \frac{3 y_{2} x_{4} x_{8}}{x_{1} x_{2} x_{7}} \\
    &\quad + \frac{3 y_{3} x_{4} x_{8}}{x_{1} x_{2} x_{6}} + \frac{3 y_{8} x_{3} x_{7}}{x_{2} x_{6} x_{10}} + \frac{2 y_{2} x_{3} x_{8}}{x_{1} x_{6} x_{7}} + \frac{3 y_{8} x_{4}^{2} x_{7}}{x_{2}^{2} x_{5} x_{9}} + \frac{3 y_{7} x_{5}^{2} x_{10}}{x_{2}^{2} x_{6} x_{9}} + \frac{3 y_{7}^{2} x_{5} x_{10}^{2}}{x_{2} x_{8} x_{9}^{2}} + \frac{3 y_{1}^{2} x_{4}^{2} x_{8}}{x_{2} x_{5} x_{10}^{2}} + \frac{6 y_{7} y_{8} x_{5} x_{10}}{x_{2}^{2} x_{9}^{2}} +\frac{6 y_{1}^{2} y_{7} x_{4} x_{6}}{x_{5} x_{10}^{2}} \\
    &\quad + \frac{6 y_{1}^{2} y_{7} x_{2} x_{3}}{x_{5} x_{10}^{2}} + \frac{6 y_{1} y_{7} y_{8} x_{3}}{x_{5} x_{9}^{2}} + \frac{2 x_{3} x_{7}^{2} x_{9}^{3}}{x_{6} x_{8} x_{10}^{3}} + \frac{3 x_{4} x_{7}^{2} x_{9}^{3}}{x_{2} x_{8} x_{10}^{3}} + \frac{6 y_{1} x_{3} x_{7} x_{9}^{2}}{x_{6} x_{10}^{3}} + \frac{y_{5} x_{5}^{3} x_{7}}{x_{2}^{3} x_{3} x_{6}} + \frac{y_{7} x_{6} x_{7}^{2} x_{9}^{3}}{x_{8}^{2} x_{10}^{3}} + \frac{9 y_{1} x_{4} x_{7} x_{9}^{2}}{x_{2} x_{10}^{3}} + \frac{3 y_{8} x_{5}^{2} x_{8}}{x_{2}^{3} x_{6} x_{9}} \\
    &\quad +\frac{3 y_{7}^{2} x_{2}^{3} x_{3}^{2} x_{7}^{2}}{x_{5}^{3} x_{8}^{3}} + \frac{6 y_{1}^{2} x_{3} x_{8} x_{9}}{x_{6} x_{10}^{3}} + \frac{9 y_{1}^{2} x_{4} x_{8} x_{9}}{x_{2} x_{10}^{3}} + \frac{3 y_{3}^{2} x_{2} x_{4}^{2} x_{8}}{x_{1}^{2} x_{5}^{3}} + \frac{2 y_{1}^{3} x_{3} x_{8}^{2}}{x_{6} x_{7} x_{10}^{3}} + \frac{3 y_{1}^{3} x_{4} x_{8}^{2}}{x_{2} x_{7} x_{10}^{3}} + \frac{9 y_{1}^{2} y_{8} x_{3} x_{8}}{x_{5} x_{10}^{3}} + \frac{3 y_{7} y_{8}^{2} x_{6} x_{10}}{x_{2}^{2} x_{9}^{3}} \\
    &\quad + \frac{3 y_{5} y_{7}^{2} x_{6}^{2} x_{7}^{2}}{x_{3} x_{8}^{3}} + \frac{y_{1}^{3} y_{7} x_{6} x_{8}}{x_{7} x_{10}^{3}} +\frac{12 y_{1}^{3} y_{7} x_{2}^{3} x_{3}^{2}}{x_{5}^{3} x_{10}^{3}} + \frac{12 y_{1}^{3} y_{5} y_{7} x_{6}^{2}}{x_{3} x_{10}^{3}} + \frac{3 y_{7} x_{5} x_{7} x_{9}}{x_{2} x_{8} x_{10}} + \frac{3 y_{7} y_{8} x_{3} x_{7}}{x_{5} x_{8} x_{9}} + \frac{3 y_{7} y_{8} x_{6} x_{7}}{x_{2} x_{8} x_{10}} + \frac{3 y_{3} y_{7} x_{4} x_{10}}{x_{1} x_{5} x_{9}} \\
    &\quad + \frac{3 y_{1} y_{7} y_{8} x_{6}}{x_{2} x_{9} x_{10}} + \frac{3 x_{4}^{2} x_{7}^{2} x_{9}^{2}}{x_{2} x_{5} x_{8} x_{10}^{2}} + \frac{3 x_{4} x_{5} x_{7} x_{9}}{x_{2}^{2} x_{6} x_{10}} + \frac{6 y_{2} x_{4}^{2} x_{6} x_{9}}{x_{1} x_{5}^{2} x_{10}} +\frac{6 y_{3} x_{4}^{2} x_{7} x_{9}}{x_{1} x_{5}^{2} x_{10}} + \frac{6 y_{1} x_{4}^{2} x_{7} x_{9}}{x_{2} x_{5} x_{10}^{2}} + \frac{3 y_{1} x_{4} x_{5} x_{8}}{x_{2}^{2} x_{6} x_{10}} + \frac{3 y_{8}^{2} x_{3} x_{4} x_{7}}{x_{2} x_{5}^{2} x_{9}^{2}} \\
    &\quad + \frac{3 y_{8}^{2} x_{3} x_{7}}{x_{2} x_{5} x_{9} x_{10}} + \frac{6 y_{8}^{2} x_{4}^{2} x_{6} x_{7}}{x_{2}^{2} x_{5}^{2} x_{9}^{2}} + \frac{6 y_{1} y_{3} x_{4}^{2} x_{8}}{x_{1} x_{5}^{2} x_{10}} + \frac{6 y_{1} y_{8} x_{4} x_{8}}{x_{2}^{2} x_{9} x_{10}} + \frac{12 y_{1} y_{8} x_{3} x_{4} x_{7}}{x_{5}^{2} x_{10}^{2}} + \frac{12 y_{1}^{2} y_{7} x_{4}^{2} x_{6}}{x_{5}^{2} x_{9} x_{10}} +\frac{3 y_{1}^{2} y_{5} x_{5}^{2} x_{8}}{x_{2}^{2} x_{3} x_{10}^{2}} + \frac{y_{2}^{2} y_{5} x_{6}^{2} x_{8}}{x_{1}^{2} x_{3} x_{7}^{2}} \\
    &\quad + \frac{2 y_{2} y_{5} y_{7} x_{6}^{2}}{x_{1} x_{3} x_{8}} + \frac{3 y_{1}^{2} y_{5} y_{7}^{2} x_{6}^{2}}{x_{3} x_{8} x_{9}^{2}} + \frac{3 y_{8} x_{3} x_{7}^{2} x_{9}^{2}}{x_{5} x_{8} x_{10}^{3}} + \frac{9 y_{7}^{2} x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{2}}{x_{5}^{3} x_{8}^{3}} + \frac{3 y_{7}^{2} x_{4}^{3} x_{6}^{3} x_{7}^{2}}{x_{3} x_{5}^{3} x_{8}^{3}} + \frac{3 y_{8}^{2} x_{2} x_{3}^{2} x_{7}^{2}}{x_{5}^{3} x_{8} x_{10}^{2}} + \frac{y_{2}^{2} x_{2}^{3} x_{3}^{2} x_{8}}{x_{1}^{2} x_{5}^{3} x_{7}^{2}} + \frac{y_{3}^{2} x_{2}^{3} x_{3}^{2} x_{8}}{x_{1}^{2} x_{5}^{3} x_{6}^{2}} \\
    &\quad +\frac{y_{3}^{2} x_{4}^{3} x_{6} x_{8}}{x_{1}^{2} x_{3} x_{5}^{3}} + \frac{3 y_{8}^{3} x_{4}^{2} x_{6}^{2} x_{7}}{x_{2}^{2} x_{5}^{3} x_{9}^{3}} + \frac{2 y_{2} y_{7} x_{2}^{3} x_{3}^{2}}{x_{1} x_{5}^{3} x_{8}} + \frac{3 y_{1} y_{7} x_{6} x_{7} x_{9}^{2}}{x_{8} x_{10}^{3}} + \frac{9 y_{1} y_{8} x_{3} x_{7} x_{9}}{x_{5} x_{10}^{3}} + \frac{9 y_{2} y_{8} x_{4}^{2} x_{6}^{2}}{x_{1} x_{5}^{3} x_{10}} + \frac{3 y_{5} y_{8} x_{5}^{2} x_{7}}{x_{2}^{3} x_{3} x_{9}} + \frac{3 y_{2} y_{8} x_{2}^{2} x_{3}^{2}}{x_{1} x_{5}^{3} x_{10}} \\
    &\quad + \frac{3 y_{1}^{2} y_{7}^{2} x_{2}^{3} x_{3}^{2}}{x_{5}^{3} x_{8} x_{9}^{2}} + \frac{3 y_{7}^{2} y_{8} x_{6} x_{10}^{2}}{x_{2} x_{8} x_{9}^{3}} +\frac{36 y_{1}^{3} y_{7} x_{2} x_{4}^{2} x_{6}^{2}}{x_{5}^{3} x_{10}^{3}} + \frac{12 y_{1}^{3} y_{7} x_{4}^{3} x_{6}^{3}}{x_{3} x_{5}^{3} x_{10}^{3}} + \frac{y_{5} y_{8}^{3} x_{6}^{2} x_{7}}{x_{2}^{3} x_{3} x_{9}^{3}} + \frac{6 x_{4}^{2} x_{6} x_{7}^{3} x_{9}^{4}}{x_{5}^{2} x_{8}^{2} x_{10}^{4}} + \frac{36 y_{1}^{2} x_{4}^{2} x_{6} x_{7} x_{9}^{2}}{x_{5}^{2} x_{10}^{4}} \\
    &\quad + \frac{24 y_{1}^{3} x_{4}^{2} x_{6} x_{8} x_{9}}{x_{5}^{2} x_{10}^{4}} + \frac{6 y_{1}^{4} x_{4}^{2} x_{6} x_{8}^{2}}{x_{5}^{2} x_{7} x_{10}^{4}} + \frac{12 y_{1}^{3} y_{8} x_{2}^{2} x_{3}^{2} x_{8}}{x_{5}^{3} x_{10}^{4}} + \frac{36 y_{1}^{3} y_{8} x_{4}^{2} x_{6}^{2} x_{8}}{x_{5}^{3} x_{10}^{4}} + \frac{x_{2}^{3} x_{3}^{2} x_{7}^{4} x_{9}^{6}}{x_{5}^{3} x_{8}^{3} x_{10}^{6}} +\frac{y_{5} x_{6}^{2} x_{7}^{4} x_{9}^{6}}{x_{3} x_{8}^{3} x_{10}^{6}} + \frac{20 y_{1}^{3} x_{2}^{3} x_{3}^{2} x_{7} x_{9}^{3}}{x_{5}^{3} x_{10}^{6}} \\
    &\quad + \frac{15 y_{1}^{4} x_{2}^{3} x_{3}^{2} x_{8} x_{9}^{2}}{x_{5}^{3} x_{10}^{6}} + \frac{y_{1}^{6} x_{2}^{3} x_{3}^{2} x_{8}^{3}}{x_{5}^{3} x_{7}^{2} x_{10}^{6}} + \frac{20 y_{1}^{3} y_{5} x_{6}^{2} x_{7} x_{9}^{3}}{x_{3} x_{10}^{6}} + \frac{15 y_{1}^{4} y_{5} x_{6}^{2} x_{8} x_{9}^{2}}{x_{3} x_{10}^{6}} + \frac{y_{1}^{6} y_{5} x_{6}^{2} x_{8}^{3}}{x_{3} x_{7}^{2} x_{10}^{6}} + \frac{3 y_{1} y_{8} x_{3} x_{8}}{x_{2} x_{6} x_{9} x_{10}} + \frac{3 y_{2} y_{8} x_{3} x_{8}}{x_{1} x_{5} x_{7} x_{9}} + \frac{3 y_{3} y_{8} x_{3} x_{8}}{x_{1} x_{5} x_{6} x_{9}} \\
    &\quad +\frac{3 y_{3} y_{8} x_{4} x_{8}}{x_{1} x_{2} x_{5} x_{9}} + \frac{2 y_{3} y_{5} y_{7} x_{6} x_{7}}{x_{1} x_{3} x_{8}} + \frac{3 y_{1} y_{3} y_{5} y_{7} x_{6}}{x_{1} x_{3} x_{9}} + \frac{3 y_{7} x_{4}^{2} x_{7} x_{10}}{x_{2} x_{5} x_{8} x_{9}} + \frac{3 y_{2} x_{2} x_{3} x_{4} x_{9}}{x_{1} x_{5}^{2} x_{10}} + \frac{6 y_{8} x_{3} x_{4} x_{7}^{2} x_{9}}{x_{5}^{2} x_{8} x_{10}^{2}} + \frac{3 y_{5} x_{5}^{2} x_{7}^{2} x_{9}^{2}}{x_{2}^{2} x_{3} x_{8} x_{10}^{2}} \\
    &\quad + \frac{12 y_{7} x_{4}^{2} x_{6} x_{7}^{2} x_{9}}{x_{5}^{2} x_{8}^{2} x_{10}} + \frac{3 y_{8}^{2} x_{4} x_{6} x_{7}}{x_{2}^{2} x_{5} x_{9} x_{10}} + \frac{6 y_{7}^{2} x_{4}^{2} x_{6} x_{7} x_{10}^{2}}{x_{5}^{2} x_{8}^{2} x_{9}^{2}} +\frac{24 y_{1} y_{8} x_{4}^{2} x_{6} x_{7}}{x_{2} x_{5}^{2} x_{10}^{2}} + \frac{24 y_{1} y_{7} x_{4}^{2} x_{6} x_{7}}{x_{5}^{2} x_{8} x_{10}} + \frac{6 y_{1} y_{5} x_{5}^{2} x_{7} x_{9}}{x_{2}^{2} x_{3} x_{10}^{2}} + \frac{3 y_{1} y_{8}^{2} x_{3} x_{8}}{x_{2} x_{5} x_{9}^{2} x_{10}} \\
    &\quad + \frac{6 y_{1}^{2} y_{8} x_{3} x_{4} x_{8}}{x_{5}^{2} x_{9} x_{10}^{2}} + \frac{6 y_{1}^{2} y_{7} x_{2} x_{3} x_{4}}{x_{5}^{2} x_{9} x_{10}} + \frac{3 y_{1} y_{7}^{2} x_{4} x_{6} x_{10}}{x_{5} x_{8} x_{9}^{2}} + \frac{3 y_{5} y_{8}^{2} x_{6}^{2} x_{7}^{2}}{x_{2}^{2} x_{3} x_{8} x_{10}^{2}} + \frac{3 y_{1} y_{7}^{2} x_{2} x_{3} x_{10}}{x_{5} x_{8} x_{9}^{2}} + \frac{6 y_{1} y_{7} y_{8} x_{4} x_{6}}{x_{2} x_{5} x_{9}^{2}} +\frac{3 y_{2} y_{5} y_{8} x_{6}^{2}}{x_{1} x_{2} x_{3} x_{10}} \\
    &\quad + \frac{2 y_{2} y_{3} y_{5} x_{6} x_{8}}{x_{1}^{2} x_{3} x_{7}} + \frac{6 y_{1} y_{5} y_{7}^{2} x_{6}^{2} x_{7}}{x_{3} x_{8}^{2} x_{9}} + \frac{3 y_{7} x_{2}^{3} x_{3}^{2} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{3} x_{10}^{3}} + \frac{3 y_{8} x_{4}^{3} x_{6} x_{7}}{x_{2}^{3} x_{3} x_{5} x_{9}} + \frac{3 y_{2}^{2} x_{2} x_{4}^{2} x_{6}^{2} x_{8}}{x_{1}^{2} x_{5}^{3} x_{7}^{2}} + \frac{9 y_{7}^{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{2}}{x_{5}^{3} x_{8}^{3}} + \frac{3 y_{3}^{2} x_{2}^{2} x_{3} x_{4} x_{8}}{x_{1}^{2} x_{5}^{3} x_{6}} \\
    &\quad + \frac{3 y_{8}^{2} x_{4}^{3} x_{6}^{2} x_{7}}{x_{2}^{3} x_{3} x_{5}^{2} x_{9}^{2}} + \frac{9 y_{8}^{2} x_{3} x_{4} x_{6} x_{7}^{2}}{x_{5}^{3} x_{8} x_{10}^{2}} +\frac{9 y_{8}^{2} x_{4}^{2} x_{6}^{2} x_{7}^{2}}{x_{2} x_{5}^{3} x_{8} x_{10}^{2}} + \frac{3 y_{1}^{2} x_{4}^{3} x_{6} x_{8}}{x_{2}^{2} x_{3} x_{5} x_{10}^{2}} + \frac{y_{2}^{2} x_{4}^{3} x_{6}^{3} x_{8}}{x_{1}^{2} x_{3} x_{5}^{3} x_{7}^{2}} + \frac{y_{7}^{3} x_{2}^{3} x_{3}^{2} x_{7} x_{10}^{3}}{x_{5}^{3} x_{8}^{3} x_{9}^{3}} + \frac{3 y_{8}^{3} x_{3} x_{4} x_{6} x_{7}}{x_{2} x_{5}^{3} x_{9}^{3}} + \frac{y_{8}^{3} x_{4}^{3} x_{6}^{3} x_{7}}{x_{2}^{3} x_{3} x_{5}^{3} x_{9}^{3}} \\
    &\quad + \frac{6 y_{7} y_{8} x_{2}^{2} x_{3}^{2} x_{7}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}} + \frac{3 y_{5} y_{7} x_{6}^{2} x_{7}^{3} x_{9}^{3}}{x_{3} x_{8}^{3} x_{10}^{3}} + \frac{6 y_{2} y_{7} x_{2} x_{4}^{2} x_{6}^{2}}{x_{1} x_{5}^{3} x_{8}} + \frac{2 y_{2} y_{7} x_{4}^{3} x_{6}^{3}}{x_{1} x_{3} x_{5}^{3} x_{8}} +\frac{9 y_{3} y_{8} x_{4}^{2} x_{6} x_{7}}{x_{1} x_{5}^{3} x_{10}} + \frac{18 y_{7} y_{8} x_{4}^{2} x_{6}^{2} x_{7}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}} + \frac{6 y_{1} y_{2} x_{2}^{3} x_{3}^{2} x_{9}^{2}}{x_{1} x_{5}^{3} x_{10}^{3}} \\
    &\quad + \frac{9 y_{1}^{2} y_{8} x_{4} x_{6} x_{8}}{x_{2} x_{5} x_{10}^{3}} + \frac{6 y_{1} y_{7}^{2} x_{2}^{3} x_{3}^{2} x_{7}}{x_{5}^{3} x_{8}^{2} x_{9}} + \frac{9 y_{1}^{2} y_{7}^{2} x_{2} x_{4}^{2} x_{6}^{2}}{x_{5}^{3} x_{8} x_{9}^{2}} + \frac{3 y_{1}^{2} y_{7}^{2} x_{4}^{3} x_{6}^{3}}{x_{3} x_{5}^{3} x_{8} x_{9}^{2}} + \frac{3 y_{5} y_{8}^{2} x_{5} x_{6} x_{7}}{x_{2}^{3} x_{3} x_{9}^{2}} + \frac{6 y_{1} y_{8}^{2} x_{2} x_{3}^{2} x_{7}}{x_{5}^{3} x_{9} x_{10}^{2}} + \frac{3 y_{1}^{2} y_{8}^{2} x_{2} x_{3}^{2} x_{8}}{x_{5}^{3} x_{9}^{2} x_{10}^{2}} \\
    &\quad +\frac{3 y_{1}^{3} y_{8} x_{3} x_{8}^{2}}{x_{5} x_{7} x_{9} x_{10}^{3}} + \frac{36 y_{1}^{3} y_{7} x_{2}^{2} x_{3} x_{4} x_{6}}{x_{5}^{3} x_{10}^{3}} + \frac{y_{5} y_{7}^{3} x_{6}^{2} x_{7} x_{10}^{3}}{x_{3} x_{8}^{3} x_{9}^{3}} + \frac{6 y_{1} y_{2} y_{5} x_{6}^{2} x_{9}^{2}}{x_{1} x_{3} x_{10}^{3}} + \frac{6 y_{1}^{2} y_{7} y_{8} x_{2}^{2} x_{3}^{2}}{x_{5}^{3} x_{9}^{2} x_{10}} + \frac{18 y_{1}^{2} y_{7} y_{8} x_{4}^{2} x_{6}^{2}}{x_{5}^{3} x_{9}^{2} x_{10}} + \frac{3 x_{2} x_{3} x_{4} x_{7}^{3} x_{9}^{4}}{x_{5}^{2} x_{8}^{2} x_{10}^{4}} \\
    &\quad + \frac{3 y_{8} x_{2}^{2} x_{3}^{2} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{2} x_{10}^{4}} + \frac{24 y_{1} x_{4}^{2} x_{6} x_{7}^{2} x_{9}^{3}}{x_{5}^{2} x_{8} x_{10}^{4}} + \frac{9 y_{8} x_{4}^{2} x_{6}^{2} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{2} x_{10}^{4}} +\frac{18 y_{1}^{2} x_{2} x_{3} x_{4} x_{7} x_{9}^{2}}{x_{5}^{2} x_{10}^{4}} + \frac{12 y_{1}^{3} x_{2} x_{3} x_{4} x_{8} x_{9}}{x_{5}^{2} x_{10}^{4}} + \frac{3 y_{1}^{4} x_{2} x_{3} x_{4} x_{8}^{2}}{x_{5}^{2} x_{7} x_{10}^{4}} \\
    &\quad + \frac{18 y_{1}^{2} y_{8} x_{2}^{2} x_{3}^{2} x_{7} x_{9}}{x_{5}^{3} x_{10}^{4}} + \frac{54 y_{1}^{2} y_{8} x_{4}^{2} x_{6}^{2} x_{7} x_{9}}{x_{5}^{3} x_{10}^{4}} + \frac{12 y_{1}^{3} y_{5} y_{8} x_{6}^{2} x_{8}}{x_{2} x_{3} x_{10}^{4}} + \frac{3 x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{4} x_{9}^{6}}{x_{5}^{3} x_{8}^{3} x_{10}^{6}} + \frac{x_{4}^{3} x_{6}^{3} x_{7}^{4} x_{9}^{6}}{x_{3} x_{5}^{3} x_{8}^{3} x_{10}^{6}} + \frac{6 y_{1} x_{2}^{3} x_{3}^{2} x_{7}^{3} x_{9}^{5}}{x_{5}^{3} x_{8}^{2} x_{10}^{6}} \\
    &\quad + \frac{15 y_{1}^{2} x_{2}^{3} x_{3}^{2} x_{7}^{2} x_{9}^{4}}{x_{5}^{3} x_{8} x_{10}^{6}} +\frac{60 y_{1}^{3} x_{2} x_{4}^{2} x_{6}^{2} x_{7} x_{9}^{3}}{x_{5}^{3} x_{10}^{6}} + \frac{20 y_{1}^{3} x_{4}^{3} x_{6}^{3} x_{7} x_{9}^{3}}{x_{3} x_{5}^{3} x_{10}^{6}} + \frac{45 y_{1}^{4} x_{2} x_{4}^{2} x_{6}^{2} x_{8} x_{9}^{2}}{x_{5}^{3} x_{10}^{6}} + \frac{15 y_{1}^{4} x_{4}^{3} x_{6}^{3} x_{8} x_{9}^{2}}{x_{3} x_{5}^{3} x_{10}^{6}} + \frac{6 y_{1}^{5} x_{2}^{3} x_{3}^{2} x_{8}^{2} x_{9}}{x_{5}^{3} x_{7} x_{10}^{6}} \\
    &\quad + \frac{3 y_{1}^{6} x_{2} x_{4}^{2} x_{6}^{2} x_{8}^{3}}{x_{5}^{3} x_{7}^{2} x_{10}^{6}} + \frac{y_{1}^{6} x_{4}^{3} x_{6}^{3} x_{8}^{3}}{x_{3} x_{5}^{3} x_{7}^{2} x_{10}^{6}} + \frac{6 y_{1} y_{5} x_{6}^{2} x_{7}^{3} x_{9}^{5}}{x_{3} x_{8}^{2} x_{10}^{6}} + \frac{15 y_{1}^{2} y_{5} x_{6}^{2} x_{7}^{2} x_{9}^{4}}{x_{3} x_{8} x_{10}^{6}} + \frac{6 y_{1}^{5} y_{5} x_{6}^{2} x_{8}^{2} x_{9}}{x_{3} x_{7} x_{10}^{6}} +\frac{3 y_{7} y_{8} x_{4} x_{6} x_{7}}{x_{2} x_{5} x_{8} x_{9}} + \frac{3 y_{2} y_{7} x_{2} x_{3} x_{10}}{x_{1} x_{5} x_{7} x_{9}} \\
    &\quad + \frac{3 y_{3} y_{7} x_{2} x_{3} x_{10}}{x_{1} x_{5} x_{6} x_{9}} + \frac{3 y_{2} y_{7} x_{4} x_{6} x_{10}}{x_{1} x_{5} x_{7} x_{9}} + \frac{3 y_{3} y_{5} x_{5} x_{7} x_{9}}{x_{1} x_{2} x_{3} x_{10}} + \frac{3 y_{2} y_{5} x_{5} x_{6} x_{9}}{x_{1} x_{2} x_{3} x_{10}} + \frac{3 y_{1} y_{3} y_{5} x_{5} x_{8}}{x_{1} x_{2} x_{3} x_{10}} + \frac{3 y_{3} y_{5} y_{8} x_{6} x_{7}}{x_{1} x_{2} x_{3} x_{10}} + \frac{12 y_{8} x_{4}^{2} x_{6} x_{7}^{2} x_{9}}{x_{2} x_{5}^{2} x_{8} x_{10}^{2}} \\
    &\quad + \frac{6 y_{7} x_{2} x_{3} x_{4} x_{7}^{2} x_{9}}{x_{5}^{2} x_{8}^{2} x_{10}} +\frac{3 y_{7}^{2} x_{2} x_{3} x_{4} x_{7} x_{10}^{2}}{x_{5}^{2} x_{8}^{2} x_{9}^{2}} + \frac{6 y_{1} y_{2} x_{4}^{2} x_{6} x_{8}}{x_{1} x_{5}^{2} x_{7} x_{10}} + \frac{6 y_{7} y_{8} x_{3} x_{4} x_{7} x_{10}}{x_{5}^{2} x_{8} x_{9}^{2}} + \frac{12 y_{1} y_{7} x_{2} x_{3} x_{4} x_{7}}{x_{5}^{2} x_{8} x_{10}} + \frac{3 y_{1} y_{7} x_{4} x_{6} x_{7} x_{9}}{x_{5} x_{8} x_{10}^{2}} \\
    &\quad + \frac{3 y_{5} y_{7} x_{5}^{2} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{8} x_{9}} + \frac{3 y_{1} y_{7} x_{2} x_{3} x_{7} x_{9}}{x_{5} x_{8} x_{10}^{2}} + \frac{12 y_{1}^{2} y_{8} x_{4}^{2} x_{6} x_{8}}{x_{2} x_{5}^{2} x_{9} x_{10}^{2}} + \frac{3 y_{1} y_{8}^{2} x_{4} x_{6} x_{8}}{x_{2}^{2} x_{5} x_{9}^{2} x_{10}} + \frac{12 y_{1} y_{5} y_{8} x_{5} x_{6} x_{7}}{x_{2}^{2} x_{3} x_{10}^{2}} +\frac{6 y_{5} y_{7} y_{8} x_{6}^{2} x_{7}^{2}}{x_{2} x_{3} x_{8}^{2} x_{10}} \\
    &\quad + \frac{6 y_{1} y_{5} y_{8}^{2} x_{6}^{2} x_{7}}{x_{2}^{2} x_{3} x_{9} x_{10}^{2}} + \frac{3 y_{1}^{2} y_{5} y_{8}^{2} x_{6}^{2} x_{8}}{x_{2}^{2} x_{3} x_{9}^{2} x_{10}^{2}} + \frac{6 y_{1}^{2} y_{5} y_{7} x_{5} x_{6}}{x_{2} x_{3} x_{9} x_{10}} + \frac{3 y_{1} y_{2} y_{5} y_{7} x_{6}^{2}}{x_{1} x_{3} x_{7} x_{9}} + \frac{6 y_{1}^{2} y_{5} y_{7} y_{8} x_{6}^{2}}{x_{2} x_{3} x_{9}^{2} x_{10}} + \frac{3 x_{4}^{3} x_{6} x_{7}^{2} x_{9}^{2}}{x_{2}^{2} x_{3} x_{5} x_{8} x_{10}^{2}} + \frac{2 y_{2} x_{2}^{3} x_{3}^{2} x_{7} x_{9}^{3}}{x_{1} x_{5}^{3} x_{8} x_{10}^{3}} \\
    &\quad + \frac{3 y_{8} x_{4} x_{6} x_{7}^{2} x_{9}^{2}}{x_{2} x_{5} x_{8} x_{10}^{3}} + \frac{3 y_{7} x_{4}^{3} x_{6}^{3} x_{7}^{3} x_{9}^{3}}{x_{3} x_{5}^{3} x_{8}^{3} x_{10}^{3}} +\frac{3 y_{2} x_{4}^{3} x_{6}^{2} x_{9}}{x_{1} x_{2} x_{3} x_{5}^{2} x_{10}} + \frac{6 y_{1} x_{4}^{3} x_{6} x_{7} x_{9}}{x_{2}^{2} x_{3} x_{5} x_{10}^{2}} + \frac{9 y_{7} x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{3} x_{10}^{3}} + \frac{3 y_{2}^{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{8}}{x_{1}^{2} x_{5}^{3} x_{7}^{2}} + \frac{3 y_{8}^{2} x_{4}^{3} x_{6}^{3} x_{7}^{2}}{x_{2}^{2} x_{3} x_{5}^{3} x_{8} x_{10}^{2}} \\
    &\quad + \frac{3 y_{7}^{3} x_{2} x_{4}^{2} x_{6}^{2} x_{7} x_{10}^{3}}{x_{5}^{3} x_{8}^{3} x_{9}^{3}} + \frac{y_{7}^{3} x_{4}^{3} x_{6}^{3} x_{7} x_{10}^{3}}{x_{3} x_{5}^{3} x_{8}^{3} x_{9}^{3}} + \frac{9 y_{1} y_{8} x_{4} x_{6} x_{7} x_{9}}{x_{2} x_{5} x_{10}^{3}} + \frac{6 y_{2} y_{7} x_{2}^{2} x_{3} x_{4} x_{6}}{x_{1} x_{5}^{3} x_{8}} + \frac{18 y_{1} y_{2} x_{2} x_{4}^{2} x_{6}^{2} x_{9}^{2}}{x_{1} x_{5}^{3} x_{10}^{3}} +\frac{6 y_{3} y_{7} x_{2}^{2} x_{3} x_{4} x_{7}}{x_{1} x_{5}^{3} x_{8}} \\
    &\quad + \frac{3 y_{2} y_{8} x_{4}^{3} x_{6}^{3}}{x_{1} x_{2} x_{3} x_{5}^{3} x_{10}} + \frac{12 y_{1} y_{8} x_{4}^{3} x_{6}^{2} x_{7}}{x_{2}^{2} x_{3} x_{5}^{2} x_{10}^{2}} + \frac{2 y_{3} y_{7} x_{2}^{3} x_{3}^{2} x_{7}}{x_{1} x_{5}^{3} x_{6} x_{8}} + \frac{2 y_{2} y_{3} x_{2}^{3} x_{3}^{2} x_{8}}{x_{1}^{2} x_{5}^{3} x_{6} x_{7}} + \frac{6 y_{3} y_{7} x_{2} x_{4}^{2} x_{6} x_{7}}{x_{1} x_{5}^{3} x_{8}} + \frac{12 y_{1} y_{7} x_{2}^{3} x_{3}^{2} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}^{3}} + \frac{6 y_{1} y_{2} x_{4}^{3} x_{6}^{3} x_{9}^{2}}{x_{1} x_{3} x_{5}^{3} x_{10}^{3}}\\
    &\quad + \frac{2 y_{3} y_{7} x_{4}^{3} x_{6}^{2} x_{7}}{x_{1} x_{3} x_{5}^{3} x_{8}} + \frac{2 y_{2} y_{3} x_{4}^{3} x_{6}^{2} x_{8}}{x_{1}^{2} x_{3} x_{5}^{3} x_{7}} +\frac{9 y_{2} y_{8} x_{2} x_{3} x_{4} x_{6}}{x_{1} x_{5}^{3} x_{10}} + \frac{9 y_{3} y_{8} x_{2} x_{3} x_{4} x_{7}}{x_{1} x_{5}^{3} x_{10}} + \frac{6 y_{2} y_{3} x_{2}^{2} x_{3} x_{4} x_{8}}{x_{1}^{2} x_{5}^{3} x_{7}} + \frac{6 y_{2} y_{3} x_{2} x_{4}^{2} x_{6} x_{8}}{x_{1}^{2} x_{5}^{3} x_{7}} \\
    &\quad + \frac{2 y_{2} y_{5} x_{6}^{2} x_{7} x_{9}^{3}}{x_{1} x_{3} x_{8} x_{10}^{3}} + \frac{2 y_{3} y_{5} x_{6} x_{7}^{2} x_{9}^{3}}{x_{1} x_{3} x_{8} x_{10}^{3}} + \frac{3 y_{3} y_{8} x_{2}^{2} x_{3}^{2} x_{7}}{x_{1} x_{5}^{3} x_{6} x_{10}} + \frac{9 y_{7}^{2} y_{8} x_{4}^{2} x_{6}^{2} x_{7} x_{10}^{2}}{x_{5}^{3} x_{8}^{2} x_{9}^{3}} + \frac{18 y_{1} y_{8}^{2} x_{4}^{2} x_{6}^{2} x_{7}}{x_{2} x_{5}^{3} x_{9} x_{10}^{2}} + \frac{9 y_{1}^{2} y_{8}^{2} x_{4}^{2} x_{6}^{2} x_{8}}{x_{2} x_{5}^{3} x_{9}^{2} x_{10}^{2}} \\
    &\quad +\frac{3 y_{7} y_{8}^{2} x_{2} x_{3}^{2} x_{7} x_{10}}{x_{5}^{3} x_{8} x_{9}^{3}} + \frac{18 y_{1}^{2} y_{7} x_{2}^{3} x_{3}^{2} x_{7} x_{9}}{x_{5}^{3} x_{8} x_{10}^{3}} + \frac{18 y_{1} y_{7}^{2} x_{2} x_{4}^{2} x_{6}^{2} x_{7}}{x_{5}^{3} x_{8}^{2} x_{9}} + \frac{18 y_{1} y_{8}^{2} x_{3} x_{4} x_{6} x_{7}}{x_{5}^{3} x_{9} x_{10}^{2}} + \frac{9 y_{1}^{2} y_{8}^{2} x_{3} x_{4} x_{6} x_{8}}{x_{5}^{3} x_{9}^{2} x_{10}^{2}} + \frac{9 y_{1}^{2} y_{7}^{2} x_{2}^{2} x_{3} x_{4} x_{6}}{x_{5}^{3} x_{8} x_{9}^{2}} \\
    &\quad + \frac{6 y_{1} y_{7}^{2} x_{4}^{3} x_{6}^{3} x_{7}}{x_{3} x_{5}^{3} x_{8}^{2} x_{9}} + \frac{6 y_{1}^{2} y_{7} x_{4}^{3} x_{6}^{2}}{x_{2} x_{3} x_{5}^{2} x_{9} x_{10}} + \frac{3 y_{7}^{2} y_{8} x_{2}^{2} x_{3}^{2} x_{7} x_{10}^{2}}{x_{5}^{3} x_{8}^{2} x_{9}^{3}} + \frac{2 y_{1}^{3} y_{2} x_{2}^{3} x_{3}^{2} x_{8}^{2}}{x_{1} x_{5}^{3} x_{7}^{2} x_{10}^{3}} +\frac{3 y_{1}^{3} y_{7} x_{4} x_{6} x_{8}}{x_{5} x_{7} x_{9} x_{10}^{2}} + \frac{3 y_{1}^{3} y_{7} x_{2} x_{3} x_{8}}{x_{5} x_{7} x_{9} x_{10}^{2}} + \frac{3 y_{1} y_{3} y_{7} x_{2}^{3} x_{3}^{2}}{x_{1} x_{5}^{3} x_{6} x_{9}} \\
    &\quad + \frac{9 y_{1} y_{3} y_{7} x_{2}^{2} x_{3} x_{4}}{x_{1} x_{5}^{3} x_{9}} + \frac{9 y_{1} y_{3} y_{7} x_{2} x_{4}^{2} x_{6}}{x_{1} x_{5}^{3} x_{9}} + \frac{3 y_{1} y_{3} y_{7} x_{4}^{3} x_{6}^{2}}{x_{1} x_{3} x_{5}^{3} x_{9}} + \frac{3 y_{1} y_{2} y_{7} x_{2}^{3} x_{3}^{2}}{x_{1} x_{5}^{3} x_{7} x_{9}} + \frac{6 y_{1} y_{3} y_{5} x_{6} x_{7} x_{9}^{2}}{x_{1} x_{3} x_{10}^{3}} + \frac{12 y_{1} y_{5} y_{7} x_{6}^{2} x_{7}^{2} x_{9}^{2}}{x_{3} x_{8}^{2} x_{10}^{3}} \\
    &\quad + \frac{6 y_{1}^{2} y_{3} y_{5} x_{6} x_{8} x_{9}}{x_{1} x_{3} x_{10}^{3}} +\frac{18 y_{1}^{2} y_{5} y_{7} x_{6}^{2} x_{7} x_{9}}{x_{3} x_{8} x_{10}^{3}} + \frac{2 y_{1}^{3} y_{3} y_{5} x_{6} x_{8}^{2}}{x_{1} x_{3} x_{7} x_{10}^{3}} + \frac{2 y_{1}^{3} y_{2} y_{5} x_{6}^{2} x_{8}^{2}}{x_{1} x_{3} x_{7}^{2} x_{10}^{3}} + \frac{3 x_{4}^{3} x_{6}^{2} x_{7}^{3} x_{9}^{4}}{x_{2} x_{3} x_{5}^{2} x_{8}^{2} x_{10}^{4}} + \frac{3 y_{5} x_{5} x_{6} x_{7}^{3} x_{9}^{4}}{x_{2} x_{3} x_{8}^{2} x_{10}^{4}} \\
    &\quad + \frac{12 y_{1} x_{2} x_{3} x_{4} x_{7}^{2} x_{9}^{3}}{x_{5}^{2} x_{8} x_{10}^{4}} + \frac{18 y_{1}^{2} x_{4}^{3} x_{6}^{2} x_{7} x_{9}^{2}}{x_{2} x_{3} x_{5}^{2} x_{10}^{4}} + \frac{12 y_{1}^{3} x_{4}^{3} x_{6}^{2} x_{8} x_{9}}{x_{2} x_{3} x_{5}^{2} x_{10}^{4}} + \frac{3 y_{1}^{4} x_{4}^{3} x_{6}^{2} x_{8}^{2}}{x_{2} x_{3} x_{5}^{2} x_{7} x_{10}^{4}} + \frac{12 y_{1} y_{8} x_{2}^{2} x_{3}^{2} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8} x_{10}^{4}} +\frac{36 y_{1} y_{8} x_{4}^{2} x_{6}^{2} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8} x_{10}^{4}} \\
    &\quad + \frac{3 y_{5} y_{8} x_{6}^{2} x_{7}^{3} x_{9}^{3}}{x_{2} x_{3} x_{8}^{2} x_{10}^{4}} + \frac{18 y_{1}^{2} y_{5} x_{5} x_{6} x_{7} x_{9}^{2}}{x_{2} x_{3} x_{10}^{4}} + \frac{36 y_{1}^{3} y_{8} x_{2} x_{3} x_{4} x_{6} x_{8}}{x_{5}^{3} x_{10}^{4}} + \frac{12 y_{1}^{3} y_{8} x_{4}^{3} x_{6}^{3} x_{8}}{x_{2} x_{3} x_{5}^{3} x_{10}^{4}} + \frac{12 y_{1}^{3} y_{5} x_{5} x_{6} x_{8} x_{9}}{x_{2} x_{3} x_{10}^{4}} + \frac{3 y_{1}^{4} y_{7} x_{2}^{3} x_{3}^{2} x_{8}}{x_{5}^{3} x_{7} x_{9} x_{10}^{3}} \\
    &\quad + \frac{3 y_{1}^{4} y_{8} x_{2}^{2} x_{3}^{2} x_{8}^{2}}{x_{5}^{3} x_{7} x_{9} x_{10}^{4}} + \frac{3 y_{1}^{4} y_{5} x_{5} x_{6} x_{8}^{2}}{x_{2} x_{3} x_{7} x_{10}^{4}} + \frac{9 y_{1}^{4} y_{8} x_{4}^{2} x_{6}^{2} x_{8}^{2}}{x_{5}^{3} x_{7} x_{9} x_{10}^{4}} +\frac{18 y_{1}^{2} y_{5} y_{8} x_{6}^{2} x_{7} x_{9}}{x_{2} x_{3} x_{10}^{4}} + \frac{3 y_{1}^{4} y_{5} y_{7} x_{6}^{2} x_{8}}{x_{3} x_{7} x_{9} x_{10}^{3}} + \frac{3 x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{4} x_{9}^{6}}{x_{5}^{3} x_{8}^{3} x_{10}^{6}} \\
    &\quad + \frac{18 y_{1} x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{3} x_{9}^{5}}{x_{5}^{3} x_{8}^{2} x_{10}^{6}} + \frac{6 y_{1} x_{4}^{3} x_{6}^{3} x_{7}^{3} x_{9}^{5}}{x_{3} x_{5}^{3} x_{8}^{2} x_{10}^{6}} + \frac{45 y_{1}^{2} x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{2} x_{9}^{4}}{x_{5}^{3} x_{8} x_{10}^{6}} + \frac{15 y_{1}^{2} x_{4}^{3} x_{6}^{3} x_{7}^{2} x_{9}^{4}}{x_{3} x_{5}^{3} x_{8} x_{10}^{6}} + \frac{60 y_{1}^{3} x_{2}^{2} x_{3} x_{4} x_{6} x_{7} x_{9}^{3}}{x_{5}^{3} x_{10}^{6}} + \frac{45 y_{1}^{4} x_{2}^{2} x_{3} x_{4} x_{6} x_{8} x_{9}^{2}}{x_{5}^{3} x_{10}^{6}} \\
    &\quad + \frac{18 y_{1}^{5} x_{2} x_{4}^{2} x_{6}^{2} x_{8}^{2} x_{9}}{x_{5}^{3} x_{7} x_{10}^{6}} +\frac{6 y_{1}^{5} x_{4}^{3} x_{6}^{3} x_{8}^{2} x_{9}}{x_{3} x_{5}^{3} x_{7} x_{10}^{6}} + \frac{3 y_{1}^{6} x_{2}^{2} x_{3} x_{4} x_{6} x_{8}^{3}}{x_{5}^{3} x_{7}^{2} x_{10}^{6}} + \frac{3 y_{2} y_{8} x_{4} x_{6} x_{8}}{x_{1} x_{2} x_{5} x_{7} x_{9}} + \frac{12 y_{1} y_{5} y_{7} x_{5} x_{6} x_{7}}{x_{2} x_{3} x_{8} x_{10}} + \frac{3 y_{3} x_{2} x_{3} x_{4} x_{7} x_{9}}{x_{1} x_{5}^{2} x_{6} x_{10}} \\
    &\quad + \frac{6 y_{5} y_{7} x_{5} x_{6} x_{7}^{2} x_{9}}{x_{2} x_{3} x_{8}^{2} x_{10}} + \frac{12 y_{7} y_{8} x_{4}^{2} x_{6} x_{7} x_{10}}{x_{2} x_{5}^{2} x_{8} x_{9}^{2}} + \frac{3 y_{1} y_{2} x_{2} x_{3} x_{4} x_{8}}{x_{1} x_{5}^{2} x_{7} x_{10}} + \frac{3 y_{1} y_{3} x_{2} x_{3} x_{4} x_{8}}{x_{1} x_{5}^{2} x_{6} x_{10}} + \frac{6 y_{5} y_{8} x_{5} x_{6} x_{7}^{2} x_{9}}{x_{2}^{2} x_{3} x_{8} x_{10}^{2}} +\frac{3 y_{5} y_{7}^{2} x_{5} x_{6} x_{7} x_{10}^{2}}{x_{2} x_{3} x_{8}^{2} x_{9}^{2}} \\
    &\quad + \frac{6 y_{1}^{2} y_{5} y_{8} x_{5} x_{6} x_{8}}{x_{2}^{2} x_{3} x_{9} x_{10}^{2}} + \frac{2 y_{2} x_{4}^{3} x_{6}^{3} x_{7} x_{9}^{3}}{x_{1} x_{3} x_{5}^{3} x_{8} x_{10}^{3}} + \frac{2 y_{3} x_{4}^{3} x_{6}^{2} x_{7}^{2} x_{9}^{3}}{x_{1} x_{3} x_{5}^{3} x_{8} x_{10}^{3}} + \frac{2 y_{3} x_{2}^{3} x_{3}^{2} x_{7}^{2} x_{9}^{3}}{x_{1} x_{5}^{3} x_{6} x_{8} x_{10}^{3}} + \frac{9 y_{7} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{3} x_{10}^{3}} + \frac{6 y_{2} x_{2} x_{4}^{2} x_{6}^{2} x_{7} x_{9}^{3}}{x_{1} x_{5}^{3} x_{8} x_{10}^{3}}\\
    &\quad + \frac{6 y_{3} x_{2} x_{4}^{2} x_{6} x_{7}^{2} x_{9}^{3}}{x_{1} x_{5}^{3} x_{8} x_{10}^{3}} + \frac{3 y_{3} x_{4}^{3} x_{6} x_{7} x_{9}}{x_{1} x_{2} x_{3} x_{5}^{2} x_{10}} + \frac{6 y_{3} x_{2}^{2} x_{3} x_{4} x_{7}^{2} x_{9}^{3}}{x_{1} x_{5}^{3} x_{8} x_{10}^{3}} +\frac{3 y_{7} x_{4}^{3} x_{6} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{5} x_{8} x_{9}} + \frac{6 y_{8} x_{4}^{3} x_{6}^{2} x_{7}^{2} x_{9}}{x_{2}^{2} x_{3} x_{5}^{2} x_{8} x_{10}^{2}} + \frac{6 y_{7} x_{4}^{3} x_{6}^{2} x_{7}^{2} x_{9}}{x_{2} x_{3} x_{5}^{2} x_{8}^{2} x_{10}} \\
    &\quad + \frac{3 y_{7}^{2} x_{4}^{3} x_{6}^{2} x_{7} x_{10}^{2}}{x_{2} x_{3} x_{5}^{2} x_{8}^{2} x_{9}^{2}} + \frac{3 y_{7}^{3} x_{2}^{2} x_{3} x_{4} x_{6} x_{7} x_{10}^{3}}{x_{5}^{3} x_{8}^{3} x_{9}^{3}} + \frac{18 y_{1} y_{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{9}^{2}}{x_{1} x_{5}^{3} x_{10}^{3}} + \frac{18 y_{1} y_{3} x_{2}^{2} x_{3} x_{4} x_{7} x_{9}^{2}}{x_{1} x_{5}^{3} x_{10}^{3}} + \frac{3 y_{1} y_{3} x_{4}^{3} x_{6} x_{8}}{x_{1} x_{2} x_{3} x_{5}^{2} x_{10}} \\
    &\quad + \frac{18 y_{7} y_{8} x_{2} x_{3} x_{4} x_{6} x_{7}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}} + \frac{6 y_{7} y_{8} x_{4}^{3} x_{6}^{3} x_{7}^{2}}{x_{2} x_{3} x_{5}^{3} x_{8}^{2} x_{10}} +\frac{6 y_{1} y_{3} x_{2}^{3} x_{3}^{2} x_{7} x_{9}^{2}}{x_{1} x_{5}^{3} x_{6} x_{10}^{3}} + \frac{18 y_{1} y_{3} x_{2} x_{4}^{2} x_{6} x_{7} x_{9}^{2}}{x_{1} x_{5}^{3} x_{10}^{3}} + \frac{6 y_{1} y_{3} x_{4}^{3} x_{6}^{2} x_{7} x_{9}^{2}}{x_{1} x_{3} x_{5}^{3} x_{10}^{3}} \\
    &\quad + \frac{36 y_{1} y_{7} x_{2} x_{4}^{2} x_{6}^{2} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}^{3}} + \frac{12 y_{1} y_{7} x_{4}^{3} x_{6}^{3} x_{7}^{2} x_{9}^{2}}{x_{3} x_{5}^{3} x_{8}^{2} x_{10}^{3}} + \frac{3 y_{3} y_{8} x_{4}^{3} x_{6}^{2} x_{7}}{x_{1} x_{2} x_{3} x_{5}^{3} x_{10}} + \frac{12 y_{1} y_{7} x_{4}^{3} x_{6}^{2} x_{7}}{x_{2} x_{3} x_{5}^{2} x_{8} x_{10}} + \frac{18 y_{1}^{2} y_{3} x_{2}^{2} x_{3} x_{4} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{10}^{3}} \\
    &\quad + \frac{9 y_{7} y_{8}^{2} x_{4}^{2} x_{6}^{2} x_{7} x_{10}}{x_{2} x_{5}^{3} x_{8} x_{9}^{3}} + \frac{6 y_{1} y_{8}^{2} x_{4}^{3} x_{6}^{3} x_{7}}{x_{2}^{2} x_{3} x_{5}^{3} x_{9} x_{10}^{2}} +\frac{3 y_{1}^{2} y_{8}^{2} x_{4}^{3} x_{6}^{3} x_{8}}{x_{2}^{2} x_{3} x_{5}^{3} x_{9}^{2} x_{10}^{2}} + \frac{6 y_{1}^{2} y_{8} x_{4}^{3} x_{6}^{2} x_{8}}{x_{2}^{2} x_{3} x_{5}^{2} x_{9} x_{10}^{2}} + \frac{6 y_{1}^{2} y_{2} x_{2}^{3} x_{3}^{2} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{6 y_{1}^{2} y_{3} x_{2}^{3} x_{3}^{2} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{6} x_{10}^{3}} \\
    &\quad + \frac{18 y_{1}^{2} y_{3} x_{2} x_{4}^{2} x_{6} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{10}^{3}} + \frac{6 y_{1}^{2} y_{3} x_{4}^{3} x_{6}^{2} x_{8} x_{9}}{x_{1} x_{3} x_{5}^{3} x_{10}^{3}} + \frac{9 y_{7} y_{8}^{2} x_{3} x_{4} x_{6} x_{7} x_{10}}{x_{5}^{3} x_{8} x_{9}^{3}} + \frac{54 y_{1}^{2} y_{7} x_{2} x_{4}^{2} x_{6}^{2} x_{7} x_{9}}{x_{5}^{3} x_{8} x_{10}^{3}} + \frac{18 y_{1} y_{7}^{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}}{x_{5}^{3} x_{8}^{2} x_{9}} \\
    &\quad + \frac{18 y_{1}^{2} y_{7} x_{4}^{3} x_{6}^{3} x_{7} x_{9}}{x_{3} x_{5}^{3} x_{8} x_{10}^{3}} +\frac{3 y_{1}^{3} y_{8} x_{4} x_{6} x_{8}^{2}}{x_{2} x_{5} x_{7} x_{9} x_{10}^{3}} + \frac{6 y_{1}^{3} y_{3} x_{2}^{2} x_{3} x_{4} x_{8}^{2}}{x_{1} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{6 y_{1}^{3} y_{2} x_{2} x_{4}^{2} x_{6}^{2} x_{8}^{2}}{x_{1} x_{5}^{3} x_{7}^{2} x_{10}^{3}} + \frac{2 y_{1}^{3} y_{2} x_{4}^{3} x_{6}^{3} x_{8}^{2}}{x_{1} x_{3} x_{5}^{3} x_{7}^{2} x_{10}^{3}} + \frac{2 y_{1}^{3} y_{3} x_{2}^{3} x_{3}^{2} x_{8}^{2}}{x_{1} x_{5}^{3} x_{6} x_{7} x_{10}^{3}} \\
    &\quad + \frac{6 y_{1}^{3} y_{3} x_{2} x_{4}^{2} x_{6} x_{8}^{2}}{x_{1} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{2 y_{1}^{3} y_{3} x_{4}^{3} x_{6}^{2} x_{8}^{2}}{x_{1} x_{3} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{12 y_{1} y_{7} y_{8} x_{2}^{2} x_{3}^{2} x_{7}}{x_{5}^{3} x_{8} x_{9} x_{10}} + \frac{9 y_{1} y_{3} y_{8} x_{4}^{2} x_{6} x_{8}}{x_{1} x_{5}^{3} x_{9} x_{10}} + \frac{9 y_{1} y_{2} y_{7} x_{2} x_{4}^{2} x_{6}^{2}}{x_{1} x_{5}^{3} x_{7} x_{9}} +\frac{3 y_{1} y_{2} y_{7} x_{4}^{3} x_{6}^{3}}{x_{1} x_{3} x_{5}^{3} x_{7} x_{9}} \\
    &\quad + \frac{36 y_{1} y_{7} y_{8} x_{4}^{2} x_{6}^{2} x_{7}}{x_{5}^{3} x_{8} x_{9} x_{10}} + \frac{6 y_{1}^{2} y_{7} y_{8} x_{4}^{3} x_{6}^{3}}{x_{2} x_{3} x_{5}^{3} x_{9}^{2} x_{10}} + \frac{18 y_{1}^{2} y_{7} y_{8} x_{2} x_{3} x_{4} x_{6}}{x_{5}^{3} x_{9}^{2} x_{10}} + \frac{3 y_{5} y_{7}^{2} y_{8} x_{6}^{2} x_{7} x_{10}^{2}}{x_{2} x_{3} x_{8}^{2} x_{9}^{3}} + \frac{3 y_{5} y_{7} y_{8}^{2} x_{6}^{2} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{8} x_{9}^{3}} + \frac{6 y_{1}^{2} y_{2} y_{5} x_{6}^{2} x_{8} x_{9}}{x_{1} x_{3} x_{7} x_{10}^{3}} \\
    &\quad + \frac{3 y_{8} x_{4}^{3} x_{6}^{3} x_{7}^{3} x_{9}^{3}}{x_{2} x_{3} x_{5}^{3} x_{8}^{2} x_{10}^{4}} + \frac{9 y_{8} x_{2} x_{3} x_{4} x_{6} x_{7}^{3} x_{9}^{3}}{x_{5}^{3} x_{8}^{2} x_{10}^{4}} + \frac{12 y_{1} x_{4}^{3} x_{6}^{2} x_{7}^{2} x_{9}^{3}}{x_{2} x_{3} x_{5}^{2} x_{8} x_{10}^{4}} +\frac{12 y_{1} y_{5} x_{5} x_{6} x_{7}^{2} x_{9}^{3}}{x_{2} x_{3} x_{8} x_{10}^{4}} + \frac{54 y_{1}^{2} y_{8} x_{2} x_{3} x_{4} x_{6} x_{7} x_{9}}{x_{5}^{3} x_{10}^{4}} \\
    &\quad + \frac{18 y_{1}^{2} y_{8} x_{4}^{3} x_{6}^{3} x_{7} x_{9}}{x_{2} x_{3} x_{5}^{3} x_{10}^{4}} + \frac{9 y_{1}^{4} y_{7} x_{2} x_{4}^{2} x_{6}^{2} x_{8}}{x_{5}^{3} x_{7} x_{9} x_{10}^{3}} + \frac{3 y_{1}^{4} y_{7} x_{4}^{3} x_{6}^{3} x_{8}}{x_{3} x_{5}^{3} x_{7} x_{9} x_{10}^{3}} + \frac{12 y_{1} y_{5} y_{8} x_{6}^{2} x_{7}^{2} x_{9}^{2}}{x_{2} x_{3} x_{8} x_{10}^{4}} + \frac{3 y_{1}^{4} y_{5} y_{8} x_{6}^{2} x_{8}^{2}}{x_{2} x_{3} x_{7} x_{9} x_{10}^{4}} + \frac{18 y_{1} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{3} x_{9}^{5}}{x_{5}^{3} x_{8}^{2} x_{10}^{6}} \\
    &\quad + \frac{45 y_{1}^{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{2} x_{9}^{4}}{x_{5}^{3} x_{8} x_{10}^{6}} + \frac{18 y_{1}^{5} x_{2}^{2} x_{3} x_{4} x_{6} x_{8}^{2} x_{9}}{x_{5}^{3} x_{7} x_{10}^{6}} +\frac{3 y_{1} y_{2} y_{5} x_{5} x_{6} x_{8}}{x_{1} x_{2} x_{3} x_{7} x_{10}} + \frac{3 y_{1} y_{3} y_{5} y_{8} x_{6} x_{8}}{x_{1} x_{2} x_{3} x_{9} x_{10}} + \frac{6 y_{5} y_{7} y_{8} x_{5} x_{6} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{8} x_{9}^{2}}\\
    &\quad + \frac{12 y_{1} y_{5} y_{7} y_{8} x_{6}^{2} x_{7}}{x_{2} x_{3} x_{8} x_{9} x_{10}} + \frac{6 y_{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{7} x_{9}^{3}}{x_{1} x_{5}^{3} x_{8} x_{10}^{3}} + \frac{6 y_{7} y_{8} x_{4}^{3} x_{6}^{2} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{5}^{2} x_{8} x_{9}^{2}} + \frac{36 y_{1} y_{7} x_{2}^{2} x_{3} x_{4} x_{6} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8}^{2} x_{10}^{3}} + \frac{3 y_{1} y_{2} x_{4}^{3} x_{6}^{2} x_{8}}{x_{1} x_{2} x_{3} x_{5}^{2} x_{7} x_{10}} \\
    &\quad + \frac{3 y_{7}^{2} y_{8} x_{4}^{3} x_{6}^{3} x_{7} x_{10}^{2}}{x_{2} x_{3} x_{5}^{3} x_{8}^{2} x_{9}^{3}} + \frac{18 y_{1}^{2} y_{2} x_{2} x_{4}^{2} x_{6}^{2} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{7} x_{10}^{3}} +\frac{6 y_{1}^{2} y_{2} x_{4}^{3} x_{6}^{3} x_{8} x_{9}}{x_{1} x_{3} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{3 y_{7} y_{8}^{2} x_{4}^{3} x_{6}^{3} x_{7} x_{10}}{x_{2}^{2} x_{3} x_{5}^{3} x_{8} x_{9}^{3}} + \frac{54 y_{1}^{2} y_{7} x_{2}^{2} x_{3} x_{4} x_{6} x_{7} x_{9}}{x_{5}^{3} x_{8} x_{10}^{3}} \\
    &\quad + \frac{9 y_{7}^{2} y_{8} x_{2} x_{3} x_{4} x_{6} x_{7} x_{10}^{2}}{x_{5}^{3} x_{8}^{2} x_{9}^{3}} + \frac{6 y_{1}^{3} y_{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{8}^{2}}{x_{1} x_{5}^{3} x_{7}^{2} x_{10}^{3}} + \frac{3 y_{1} y_{2} y_{8} x_{2}^{2} x_{3}^{2} x_{8}}{x_{1} x_{5}^{3} x_{7} x_{9} x_{10}} + \frac{3 y_{1} y_{3} y_{8} x_{2}^{2} x_{3}^{2} x_{8}}{x_{1} x_{5}^{3} x_{6} x_{9} x_{10}} + \frac{9 y_{1} y_{3} y_{8} x_{2} x_{3} x_{4} x_{8}}{x_{1} x_{5}^{3} x_{9} x_{10}} \\
    &\quad + \frac{9 y_{1} y_{2} y_{8} x_{4}^{2} x_{6}^{2} x_{8}}{x_{1} x_{5}^{3} x_{7} x_{9} x_{10}} + \frac{9 y_{1} y_{2} y_{7} x_{2}^{2} x_{3} x_{4} x_{6}}{x_{1} x_{5}^{3} x_{7} x_{9}} +\frac{36 y_{1} y_{8} x_{2} x_{3} x_{4} x_{6} x_{7}^{2} x_{9}^{2}}{x_{5}^{3} x_{8} x_{10}^{4}} + \frac{12 y_{1} y_{8} x_{4}^{3} x_{6}^{3} x_{7}^{2} x_{9}^{2}}{x_{2} x_{3} x_{5}^{3} x_{8} x_{10}^{4}} + \frac{9 y_{1}^{4} y_{8} x_{2} x_{3} x_{4} x_{6} x_{8}^{2}}{x_{5}^{3} x_{7} x_{9} x_{10}^{4}} \\
    &\quad + \frac{3 y_{1}^{4} y_{8} x_{4}^{3} x_{6}^{3} x_{8}^{2}}{x_{2} x_{3} x_{5}^{3} x_{7} x_{9} x_{10}^{4}} + \frac{9 y_{1}^{4} y_{7} x_{2}^{2} x_{3} x_{4} x_{6} x_{8}}{x_{5}^{3} x_{7} x_{9} x_{10}^{3}} + \frac{3 y_{1} y_{2} y_{5} y_{8} x_{6}^{2} x_{8}}{x_{1} x_{2} x_{3} x_{7} x_{9} x_{10}} + \frac{18 y_{1}^{2} y_{2} x_{2}^{2} x_{3} x_{4} x_{6} x_{8} x_{9}}{x_{1} x_{5}^{3} x_{7} x_{10}^{3}} + \frac{3 y_{1} y_{3} y_{8} x_{4}^{3} x_{6}^{2} x_{8}}{x_{1} x_{2} x_{3} x_{5}^{3} x_{9} x_{10}} \\
    &\quad + \frac{12 y_{1} y_{7} y_{8} x_{4}^{3} x_{6}^{3} x_{7}}{x_{2} x_{3} x_{5}^{3} x_{8} x_{9} x_{10}} + \frac{36 y_{1} y_{7} y_{8} x_{2} x_{3} x_{4} x_{6} x_{7}}{x_{5}^{3} x_{8} x_{9} x_{10}} +\frac{9 y_{1} y_{2} y_{8} x_{2} x_{3} x_{4} x_{6} x_{8}}{x_{1} x_{5}^{3} x_{7} x_{9} x_{10}} + \frac{3 y_{1} y_{2} y_{8} x_{4}^{3} x_{6}^{3} x_{8}}{x_{1} x_{2} x_{3} x_{5}^{3} x_{7} x_{9} x_{10}}.
\end{align*}
